Low Complexity Secure State Estimation Design for Linear System with Non-derogatory Dynamics

We consider the problem of estimating the state of a linear Gaussian system in the presence of integrity attacks. The attacker can compromise $p$ out of $m$ sensors, the set of which is fixed and unknown to the system operator, and manipulate the measurements arbitrarily. Under the assumption that all the eigenvalues of system matrix $A$ have geometric multiplicity $1$ ($A$ is non-derogatory), we propose a secure estimation scheme that is resilient to integrity attack as long as the system is $2p$-sparse observable. In the absence of attack, the proposed estimation coincides with Kalman estimation with a certain probability that can be adjusted. Furthermore, our proposed estimator is computational efficient during the security condition checking in the designing phase and during the estimation computing in the online operating phase. A numerical example is provided to corroborate the results and illustrate the performance of the proposed estimator.

==> MSE.tex <==
\begin{tikzpicture}
%\begin{axis}
%[	width=2.2in,
%	height=1.3in,
%	at={(0in,3.3in)},
%	scale only axis,
%	xmin=0,
%	xmax=3.3,
%	ymin=-2,
%	ymax=20,
%	xlabel={\footnotesize MSE without attack},
%	ylabel={\footnotesize MSE with corrupted sensor 3},
%%	x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
%	y label style={at={(axis description cs:-0.11,.5)},anchor=south},
%	xticklabel style = {font=\footnotesize},
%	yticklabel style = {font=\footnotesize},
%	axis background/.style={fill=white},
%	xmajorgrids,
%	ymajorgrids,
%	legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
%	
%	 \addplot [color={blue}, line width=1pt, mark=*, mark size=1pt]
%	table[row sep={\\}]
%	{
%		2.73294  2.18893\\ % gamma=0.1
%		2.7611  2.2588 \\  % gamma=0.2
%		2.73456  2.14272\\ % gamma=0.5
%		2.70273  2.23093\\ % gamma=1
%		2.5806  2.13751\\  % gamma=2
%		1.98311  2.15318\\ % gamma=5
%		1.30728  2.41224\\ % gamma=10
%		0.537781  3.15265\\ % gamma=20
%		0.280985  4.19274   \\ % gamma=30
%		0.207656 5.42197 \\ % gamma=40
%		0.196412  6.76851\\ % gamma=50
%		0.190368  15.6358\\ % gamma=100
%%		0.181059  31.4554\\ % gamma=200
%	} 
%	;\addlegendentry{Our proposed estimator}
%	
%	
%	
%	 \addplot [dashed, color={red}, line width=1pt]
%	table[row sep={\\}]
%	{
%	 3  0.152109  \\
%	 0.152109  0.152109\\
%	 0.152109  30\\
%	}
%	;\addlegendentry{Oracle Kalman estimator}
%	
%	 \addplot [color={red}, line width=1pt]
%	table[row sep={\\}]
%	{
%		0.152109  7.152109\\
%		3  7.152109\\
%	}
%	;%\addlegendentry{Kalman estimator}
%	
%	\draw[latex-] (0.22, 16)--(0.4,16.5) node[right]{\footnotesize  $\gamma=100$};
%	\draw[latex-] (0.32, 4.5)--(0.8,5) node[right]{\footnotesize $\gamma=30$};
%	\draw[latex-] (2, 2.5)--(2.3,5) node[right]{\footnotesize $\gamma=5$};
%	\draw[-] (1.4, 7.1)--(1.6,11) node[above]{\footnotesize MSE of Kalman under attack};
%	
%   
%\end{axis}

\begin{axis}
	[width=2.2in,
	height=1.3in,
	at={(0in,1.5in)},
	scale only axis,
	xmin=0,
	xmax=1.3,
	ymin=-0.4,
	ymax=18,
	xlabel={MSE without attack},
	ylabel={MSE under attack},
	%	x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
	y label style={at={(axis description cs:-0.11,.5)},anchor=south},
	xticklabel style = {font=\footnotesize},
	yticklabel style = {font=\footnotesize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
	
	
	
		\addplot [color={blue}, line width=1pt, mark=*, mark size=1pt]
		table[row sep={\\}]
		{   
	 1.04751 1.51703\\%0.05
	1.04864 1.41575 \\%0.1
	1.04684 1.39841 \\
	1.03689 1.47677\\%0.5
	1.01606 1.4194 \\%1
	0.932737  1.44531 \\%2
	0.640747 1.66763\\
	0.37311 2.60405\\
	0.16548  	4.40994\\
	0.11245   7.895264\\
	0.0999183	12.0712\\%50
 	0.0976583 	12.8994\\%100
		}
		;\addlegendentry{Our proposed estimator}

	
	\addplot [dashed, color={red}, line width=1pt]
	table[row sep={\\}]
	{
		3   0.0839695  \\
		 0.0839695   0.0839695\\
		 0.0839695  40\\
	}
	;\addlegendentry{Oracle Kalman estimator}
	
	 \addplot [color={red}, line width=1pt]
	table[row sep={\\}]
	{
		 0.0839695  11.78984562427724\\
		3  11.78984562427724\\
	}
	;
	
	
	\draw[latex-] (0.11,13.2)--(0.18,16) node[right]{\footnotesize $\gamma=100$};
	\draw[latex-] (0.19,4.8)--(0.4,6) node[right]{\footnotesize $\gamma=20$};
	\draw[latex-] (0.94,1.6)--(1.1,3) node[right]{\footnotesize $\gamma=2$};
	\draw[latex-] (0.5, 11.78)--(0.6,10) node[below=-1pt]{\footnotesize MSE of Kalman under attack};
	
\end{axis}




\end{tikzpicture}






==> MSE_mag.tex <==
\begin{tikzpicture}
\begin{axis}
	[width=2.2in,
	height=1.3in,
	at={(3.5in,0in)},
	scale only axis,
	xmin=0,
	xmax=2.0,
	ymin=-1,
	ymax=15,
	xlabel={attack magnitude $||a||_\ift$},
	ylabel={MSE under attack},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	y label style={at={(axis description cs:-0.1,.5)},anchor=south},
	xticklabel style = {font=\footnotesize},
	yticklabel style = {font=\footnotesize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
	
	
	
		\addplot [color={blue}, line width=1pt, mark=*, mark size=1pt]
		table[row sep={\\}]
		{   
			0 	0.640747\\
			0.1  0.67257 \\
			0.2 0.84568  \\
			0.5  1.15614   \\
			1    1.45888 \\
			1.5 1.5452 \\
			2 1.61301  \\
		}
		;\addlegendentry{Our proposed estimator}
		
		\addplot [color={red}, line width=1pt, mark=*, mark size=1pt]
		table[row sep={\\}]
		{   
			0 0.0839695\\
			0.1  0.122709  \\
			0.2 0.337686  \\
			0.5 1.48945\\
			1  4.92193 \\
			1.5 10.9045 \\
			2   17.3378\\
		}
		;\addlegendentry{Kalman estimator}
	
        
            
	         
               
	
%	\draw[latex-] (0.2,24)--(0.4,31) node[right]{\footnotesize $\gamma=100$};
%	\draw[latex-] (0.42,13.4)--(1,13) node[right]{\footnotesize $\gamma=30$};
%	\draw[latex-] (2,8)--(2.4,10) node[right]{\footnotesize $\gamma=5$};
%	\draw[-] (1.4, 17.6)--(1.6,21) node[above]{\footnotesize MSE of Kalman under attack};
	
\end{axis}




\end{tikzpicture}






==> inv_pen.tex <==



%\tikzsetnextfilename{PIDBode}
\begin{tikzpicture}[> = latex',%
	scale = 0.7]
	\tikzset{%
		interface/.style={
			% The border decoration is a path replacing decorator. 
			% For the interface style we want to draw the original path.
			% The postaction option is therefore used to ensure that the
			% border decoration is drawn *after* the original path.
			postaction={draw, decorate, decoration={border, angle=-45,
					amplitude=0.3cm, segment length=2mm}}},
		helparrow/.style={>=latex', blue, thick},
		% helparrow/.style={>=latex', draw=blue, fill=blue, very thick},
		helpline/.style={thin, black!90, opacity=0.5},
		force/.style={>=stealth, draw=blue, fill=blue, ultra thick},
	}
	\def\ground{%
		\fill [black!20] (0, 0) rectangle (49mm, -13mm);
		\fill [black!20] (49mm, 0) rectangle (80mm, -5mm);
		\draw [thick, black!80, interface] (0, 0) -- (80mm, 0);
		\draw [thick, black!80] (49mm, 0) -- +(0, -13mm);
		\draw [|->, helparrow] (49mm, -9mm) -- ++(10mm, 0) node [right] {\color{black} $x_1$} node [below=5pt] {\color{black}  \hspace{10pt} $x_2=\dot{x}_1$};
	}
	
	\def\cart{
		\filldraw [%thick,%
		draw = black!80,%
		fill = black!40,%
		top color = black!30,%
		bottom color = black!30,%
		% pattern=horizontal lines gray,%
		] (0,0) rectangle (30mm, 10mm);
		\node at (15mm, 5mm) {$M=1$kg};
		\draw[->, force] (-15mm, 5mm) node [above] {$u=\ensuremath{\vv{F}}$} -- (0, 5mm);
	}
	
	\def\pendulum{%
		\filldraw [%thick,%
		draw = black!80,%
		% fill = black!25,%
		left color=black!0,%
		bottom color=black!0,%
		% pattern=horizontal lines gray,%
		] (-0.3mm, 0) rectangle (0.3mm, 20mm);
		\draw [|-|, helparrow] (-2mm, 0mm) -- ++(0mm, 20mm);
		\node at (-10mm, 12mm) {$l=$1m};
	}
	
	\def\joint{%
		\filldraw [%thick,%
		draw = black!80,%
		fill = white,%
		% pattern=horizontal lines gray,%
		] (0, 0) circle (1mm);
	}
\def\ball{%
	\filldraw [%thick,%
	draw = black!80,%
	fill = black!30,%
	% pattern=horizontal lines gray,%
	] (0, 0) circle (2mm);
}
	
	\def\wheel{%
		\fill [thin,%
		fill = black!30,%
		] (0, 0) circle (1.75mm);
		\begin{scope}
			\clip (0, 0) circle (1.75mm);
			\fill [fill=black!30,] (0, -1mm) circle (2mm);
		\end{scope}
		\fill [fill=black!90] (0, 0) circle (0.5mm);
		\draw [thin,%
		double = black!20,%
		double distance = 0.5mm] (0, 0) circle (2mm);
	}

	\begin{scope}
		\wheel
	\end{scope}
	\begin{scope}[xshift=18mm]
		\wheel
	\end{scope}
	\begin{scope}[xshift=-31mm, yshift=-2.4mm]
		\ground
	\end{scope}
	\begin{scope}[shift = {(-6mm, 2.4mm)}]
		\cart
	\end{scope}
	\begin{scope}[shift = {(9mm, 12.4mm)}]
		\draw [helpline] (0, -20mm) -- (0, 25mm);
		\draw [helpline] (110:20.5mm) -- (110:25mm);
		\draw [|->, helparrow] (0, 23mm) 
		arc [radius=23mm, start angle=90, delta angle=20] ;
		\node at (97:25mm) {$x_3$}; \node at (97:31mm) {$x_4=\dot{x}_3$};
%		\draw [|->, helparrow] (0, -9mm) 
%		arc [radius=9mm, start angle=-90, delta angle=195] ;
%		\node [above right] at (50:8.5mm) {$\theta$};
		\draw [thin] (110:20mm) -- (-15mm, 20mm) 
		node [left] {$m=$1kg};
	\end{scope}
	\begin{scope}[shift = {(9mm, 12.4mm)}, rotate=20]
		\pendulum
	\end{scope}
	\begin{scope}[shift = {(9mm, 12.4mm)}]
		\joint
	\end{scope}
	\begin{scope}[shift = {(2mm, 31.5mm)}]
		\ball
	\end{scope}
\end{tikzpicture}


%\begin{tikzpicture}[> = latex',%
%	scale = 1,%
%	text = blue]
%	\begin{scope}
%		\wheel
%	\end{scope}
%	\begin{scope}[xshift=18mm]
%		\wheel
%	\end{scope}
%	\begin{scope}[xshift=-31mm, yshift=-2.4mm]
%		\ground
%	\end{scope}
%	\begin{scope}[shift = {(-6mm, 2.4mm)}]
%		\cart
%	\end{scope}
%	\begin{scope}[shift = {(9mm, 12.4mm)}]
%		\draw [helpline] (0, -20mm) -- (0, 25mm);
%		\draw [helpline] (110:20.5mm) -- (110:25mm);
%		\draw [|->, helparrow] (0, 23mm) 
%		arc [radius=23mm, start angle=90, delta angle=20] ;
%		\node at (97:25mm) {$\theta'$};
%		\draw [|->, helparrow] (0, -9mm) 
%		arc [radius=9mm, start angle=-90, delta angle=195] ;
%		\node [above right] at (50:8.5mm) {$\theta$};
%		\draw [thin] (110:14mm) -- (-10mm, 10mm) 
%		node [left] {$m$, $I$};
%	\end{scope}
%	\begin{scope}[shift = {(9mm, 12.4mm)}, rotate=20]
%		\pendulum
%	\end{scope}
%	\begin{scope}[shift = {(9mm, 12.4mm)}]
%		\joint
%	\end{scope}
%\end{tikzpicture}

==> states_under_attack_closeloop.tex <==

\begin{tikzpicture}
\begin{axis}
[	width=1.35in,
	height=1.0in,
	at={(0in,1.5in)},
	scale only axis,
	xmin=0,
	xmax=5.0,
	ymin=-2,
	ymax=3.5,
	xlabel={\small time / s},
	title={state $x_1$ (cart position)},
	title style={at={(axis description cs:0.5,1.15)},anchor=north},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	y label style={at={(axis description cs:-0.11,.5)},anchor=south},
	xticklabel style = {font=\scriptsize},
	yticklabel style = {font=\scriptsize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.87,0.01)}, anchor=south east, legend cell align=left, align=left, text height=0.4ex,text depth=1.1ex,row sep=0.02cm, font=\scriptsize}]
	 \addplot [color={black}, line width=0.6pt]
	table[row sep={\\}]
	{ 0.0  0.0  \\
		0.1  0.13057178855316634  \\
		0.2  0.3669336773273081  \\
		0.3  0.6393037558605023  \\
		0.4  0.9139987980819133  \\
		0.5  1.0807907594390098  \\
		0.6  1.3358683761582224  \\
		0.7  1.598132092764893  \\
		0.8  1.8210645726884904  \\
		0.9  1.992870298275197  \\
		1.0  2.1248543704609557  \\
		1.1  2.2590955089417584  \\
		1.2  2.312867406060577  \\
		1.3  2.4119274641783375  \\
		1.4  2.5314430122083493  \\
		1.5  2.58432224039452  \\
		1.6  2.6625567947648787  \\
		1.7  2.681731830734295  \\
		1.8  2.667272156664494  \\
		1.9  2.6159063964191214  \\
		2.0  2.6143615456342038  \\
		2.1  2.6059644956834367  \\
		2.2  2.5605932075102  \\
		2.3  2.4976198188561933  \\
		2.4  2.442767646770862  \\
		2.5  2.3177815258335093  \\
		2.6  2.2207158386304684  \\
		2.7  2.1105646038953436  \\
		2.8  2.0426455375695327  \\
		2.9  1.9476042715764184  \\
		3.0  1.8508977394534254  \\
		3.1  1.7701062182874918  \\
		3.2  1.717474598746494  \\
		3.3  1.6744632402613224  \\
		3.4  1.6240091830535683  \\
		3.5  1.4791317160530866  \\
		3.6  1.3492186238106822  \\
		3.7  1.2368051937883977  \\
		3.8  1.1303811993177615  \\
		3.9  0.9925879266051355  \\
		4.0  0.8908101438356706  \\
		4.1  0.7496274213992153  \\
		4.2  0.617917318074613  \\
		4.3  0.5757141323689275  \\
		4.4  0.5273881701167311  \\
		4.5  0.5539046402372925  \\
		4.6  0.5438774346162495  \\
		4.7  0.5727580160330278  \\
		4.8  0.5644188181116768  \\
		4.9  0.5349149205017439  \\
		5.0  0.5300540948931045  \\
	}
	;\addlegendentry{real state};
	
	\addplot [color={red},dash pattern={on 5pt off 2pt}, line width=1pt]
	table[row sep={\\}]
	{     0.0  0.0  \\
		0.1  0.14552418478604176  \\
		0.2  0.34997892894398636  \\
		0.3  0.6465143081042575  \\
		0.4  0.9024646402843046  \\
		0.5  1.1026710582693795  \\
		0.6  1.3207084438311545  \\
		0.7  1.6166585089311911  \\
		0.8  1.824408537639195  \\
		0.9  1.9822890683059842  \\
		1.0  2.1549982416313753  \\
		1.1  2.277567629811386  \\
		1.2  2.327690462107993  \\
		1.3  2.4096348063297235  \\
		1.4  2.5204859943199236  \\
		1.5  2.5776035392624834  \\
		1.6  2.6618596935446517  \\
		1.7  2.707143325993244  \\
		1.8  2.651316455906345  \\
		1.9  2.5851842920662604  \\
		2.0  2.5879299056886262  \\
		2.1  2.5919757876528977  \\
		2.2  2.5469132831404013  \\
		2.3  2.4852446952159806  \\
		2.4  2.378984306403647  \\
		2.5  2.310765395367408  \\
		2.6  2.2441624056891216  \\
		2.7  2.080062036769485  \\
		2.8  2.0261270807231737  \\
		2.9  1.8969070317854655  \\
		3.0  1.847154026663423  \\
		3.1  1.747844041250124  \\
		3.2  1.6927658216903954  \\
		3.3  1.6157147934986855  \\
		3.4  1.568168522120093  \\
		3.5  1.42293344838227  \\
		3.6  1.3487689446426436  \\
		3.7  1.2242109161732482  \\
		3.8  1.0781475744380853  \\
		3.9  0.9490134907742411  \\
		4.0  0.8571653746196196  \\
		4.1  0.7192584722957089  \\
		4.2  0.6088006197850202  \\
		4.3  0.5813735203757455  \\
		4.4  0.5534343607684401  \\
		4.5  0.5415339957210873  \\
		4.6  0.5056362337476169  \\
		4.7  0.5085720520871548  \\
		4.8  0.5307678302538518  \\
		4.9  0.4565711456370377  \\
		5.0  0.45278335598162417  \\
	}
	;\addlegendentry{Kalman estimation};
	
    \addplot[densely dotted, color={blue}, line width=1pt]
        table[row sep={\\}]
        {   
        	0.0  0.0  \\
        	0.1  0.1657851657197167  \\
        	0.2  0.35079167965465663  \\
        	0.3  0.645776596773159  \\
        	0.4  0.8979336688741562  \\
        	0.5  1.1037334484021815  \\
        	0.6  1.3164173608504213  \\
        	0.7  1.630384029215857  \\
        	0.8  1.8193184367673567  \\
        	0.9  1.9581751546009887  \\
        	1.0  2.120984114948585  \\
        	1.1  2.2506654853807713  \\
        	1.2  2.2862641979189453  \\
        	1.3  2.4197002565701125  \\
        	1.4  2.5426140750756057  \\
        	1.5  2.5609169458577945  \\
        	1.6  2.665558426914958  \\
        	1.7  2.7148107442178953  \\
        	1.8  2.644876489580162  \\
        	1.9  2.5883422186087706  \\
        	2.0  2.616091169386526  \\
        	2.1  2.620269523821148  \\
        	2.2  2.569287779885978  \\
        	2.3  2.5097541624556  \\
        	2.4  2.3896098913727086  \\
        	2.5  2.3436346314070087  \\
        	2.6  2.272193433534641  \\
        	2.7  2.0754237876540453  \\
        	2.8  2.061443572443403  \\
        	2.9  1.9017672251886233  \\
        	3.0  1.8568362057040122  \\
        	3.1  1.7760806970540275  \\
        	3.2  1.7090671070157608  \\
        	3.3  1.6436635268720843  \\
        	3.4  1.598098019821304  \\
        	3.5  1.4332853185642722  \\
        	3.6  1.4031459280319951  \\
        	3.7  1.2612505774097464  \\
        	3.8  1.0806601187472133  \\
        	3.9  0.9620691052927659  \\
        	4.0  0.86786843433087  \\
        	4.1  0.7368596571623817  \\
        	4.2  0.6080403846652683  \\
        	4.3  0.6104518033003847  \\
        	4.4  0.5770089682008476  \\
        	4.5  0.550992751696677  \\
        	4.6  0.5192274796280982  \\
        	4.7  0.5448226204251811  \\
        	4.8  0.5821849829819542  \\
        	4.9  0.4997697749898838  \\
        	5.0  0.5109474057098409  \\
        }
        ;\addlegendentry{our estimation};
   
\end{axis}

\begin{axis}
[	width=1.35in,
height=1.0in,
at={(1.63in,1.5in)},
scale only axis,
xmin=0,
xmax=5.0,
xlabel={\small time / s},
title={state $x_2$ (cart velocity)},
title style={at={(axis description cs:0.5,1.15)},anchor=north},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.11,.5)},anchor=south},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
\addplot [color={black}, line width=0.6pt]
table[row sep={\\}]
{
    0.0  1.0  \\
   0.1  2.09835633692394  \\
   0.2  2.596534428155504  \\
   0.3  2.852236195369671  \\
   0.4  2.7422797599859483  \\
   0.5  2.4575122604242843  \\
   0.6  2.165388599468268  \\
   0.7  1.9097693406326162  \\
   0.8  1.5719134087785709  \\
   0.9  1.4492075318464543  \\
   1.0  1.184475689586946  \\
   1.1  1.0149497430428243  \\
   1.2  0.7958530642123849  \\
   1.3  0.6649480881334213  \\
   1.4  0.5526175057761921  \\
   1.5  0.42856328102364105  \\
   1.6  0.20671770123581357  \\
   1.7  0.03677065030369919  \\
   1.8  -0.125797153396115  \\
   1.9  -0.21077920181676005  \\
   2.0  -0.29326986034870606  \\
   2.1  -0.4626939314870252  \\
   2.2  -0.6692588306858648  \\
   2.3  -0.8941473732042691  \\
   2.4  -0.9623675545639064  \\
   2.5  -0.9377712739740274  \\
   2.6  -0.886668113213611  \\
   2.7  -0.8700179648481904  \\
   2.8  -0.75232798100226  \\
   2.9  -0.8636187117053217  \\
   3.0  -0.9150779785350952  \\
   3.1  -0.8429512915631019  \\
   3.2  -0.7431352603146522  \\
   3.3  -0.6701500890430048  \\
   3.4  -0.6460644250116183  \\
   3.5  -0.8107806343554698  \\
   3.6  -1.0722315232669763  \\
   3.7  -1.1948854467784327  \\
   3.8  -1.1286114753648142  \\
   3.9  -1.046153331452478  \\
   4.0  -0.966695299452097  \\
   4.1  -0.9562828380902139  \\
   4.2  -0.8175866544263293  \\
   4.3  -0.5173283911342638  \\
   4.4  -0.22415901695197327  \\
   4.5  0.04741282233635041  \\
   4.6  0.016564074160940218  \\
   4.7  0.034991452280959456  \\
   4.8  0.050398480208050406  \\
   4.9  -0.14181871253961592  \\
   5.0  -0.22961616720338732  \\
}
;

\addplot [color={red},dash pattern={on 5pt off 2pt}, line width=1pt]
table[row sep={\\}]
{
     0.0  0.0  \\
   0.1  1.7240777886203358  \\
   0.2  2.1271839540756745  \\
   0.3  2.9783059092821142  \\
   0.4  2.808738759386001  \\
   0.5  3.224386742178278  \\
   0.6  2.1331872927773268  \\
   0.7  3.1489703433395135  \\
   0.8  2.620091938101374  \\
   0.9  2.4149645350954514  \\
   1.0  2.6474500666839123  \\
   1.1  1.219496592945067  \\
   1.2  0.36718814550277745  \\
   1.3  0.6156409868653556  \\
   1.4  1.1619278001323634  \\
   1.5  0.8314257794411613  \\
   1.6  -0.10082962334020129  \\
   1.7  0.9574483000540961  \\
   1.8  -0.3639009640341542  \\
   1.9  -1.448291965209572  \\
   2.0  -1.0623077901480324  \\
   2.1  -2.0259666778950973  \\
   2.2  -2.2245091279548825  \\
   2.3  -1.3707089469977793  \\
   2.4  -1.6769054889875017  \\
   2.5  -2.5741849959924012  \\
   2.6  -1.2794340651027918  \\
   2.7  -1.8269210159647145  \\
   2.8  -0.6024862818459553  \\
   2.9  -1.4739618132321526  \\
   3.0  -2.1196122363772445  \\
   3.1  -1.8705362809211492  \\
   3.2  -1.7031687706780028  \\
   3.3  -2.510468184324549  \\
   3.4  -2.992268440609813  \\
   3.5  -3.7361641464515656  \\
   3.6  -2.8608933000508068  \\
   3.7  -1.895977986525779  \\
   3.8  -2.543967527688811  \\
   3.9  -2.531419778248815  \\
   4.0  -1.2526533231797266  \\
   4.1  -2.2071643322223893  \\
   4.2  -2.207218663845549  \\
   4.3  -0.6727103668042755  \\
   4.4  0.5012765948518413  \\
   4.5  -0.5000257307237576  \\
   4.6  -1.6491234466231006  \\
   4.7  -2.690330083761561  \\
   4.8  -2.077917276366079  \\
   4.9  -2.9392520637772876  \\
   5.0  -3.453293548671936  \\
}
;

\addplot[densely dotted, color={blue}, line width=1pt]
table[row sep={\\}]
{
         0.0  0.0  \\
        0.1  2.164353842656242  \\
        0.2  2.54373251976346  \\
        0.3  3.2528954039442897  \\
        0.4  3.192055234025908  \\
        0.5  2.799412641447088  \\
        0.6  2.5850605432819562  \\
        0.7  3.6259786688571705  \\
        0.8  2.8920491398535995  \\
        0.9  2.488222684858382  \\
        1.0  2.30705657624711  \\
        1.1  2.108723788554722  \\
        1.2  1.207800442546198  \\
        1.3  1.4483169169762302  \\
        1.4  1.8300736063216998  \\
        1.5  1.1274406002311421  \\
        1.6  1.3136305951104776  \\
        1.7  1.2567058910627724  \\
        1.8  0.0915631438922776  \\
        1.9  -0.3180046677866736  \\
        2.0  0.4325637373781553  \\
        2.1  0.3571408235167533  \\
        2.2  -0.3720070787657012  \\
        2.3  -0.32354788586892624  \\
        2.4  -0.9113715080841805  \\
        2.5  -0.439853879505826  \\
        2.6  -0.30375334291964734  \\
        2.7  -1.4274388177664705  \\
        2.8  -0.4137338518116477  \\
        2.9  -1.3066114069577461  \\
        3.0  -0.8257458442321851  \\
        3.1  -0.6789526308080525  \\
        3.2  -0.7464124368554138  \\
        3.3  -0.656193771613524  \\
        3.4  -0.640360456944085  \\
        3.5  -1.6711584409475662  \\
        3.6  -0.9674577980085555  \\
        3.7  -1.2819301317132612  \\
        3.8  -1.7433397028694553  \\
        3.9  -1.7768336031088092  \\
        4.0  -1.011946538964856  \\
        4.1  -1.5230533396036912  \\
        4.2  -1.5175045035977768  \\
        4.3  -0.11861543151092767  \\
        4.4  0.20774606161971773  \\
        4.5  0.27724236220344295  \\
        4.6  -0.17259053586140277  \\
        4.7  0.015788683757612373  \\
        4.8  0.5979215720906388  \\
        4.9  -0.6989243442880786  \\
        5.0  -0.3044707453418079  \\
}
;


\end{axis}

 \begin{axis}
	[	width=1.35in,
	height=1.0in,
	at={(0in,0in)},
	scale only axis,
	xmin=0,
	xmax=5.0,
	ymin=-2,
	ymax=2,
	xlabel={\small time / s},
%	ylabel={Estimation under attack},
	title={state $x_3$ (pendulumn angle)},
	title style={at={(axis description cs:0.5,1.15)},anchor=north},
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	y label style={at={(axis description cs:-0.11,.5)},anchor=south},
	xticklabel style = {font=\scriptsize},
	yticklabel style = {font=\scriptsize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,]
%	legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
	\addplot [color={black}, line width=0.6pt]
	table[row sep={\\}]
	{ 0.0  0.0  \\
		0.1  0.05441543956867995  \\
		0.2  0.06093118739834458  \\
		0.3  -0.00821463634676167  \\
		0.4  -0.07213529373093339  \\
		0.5  -0.1166990412524242  \\
		0.6  -0.1568427403970221  \\
		0.7  -0.22101528895059347  \\
		0.8  -0.15563838503934882  \\
		0.9  -0.17452660522540422  \\
		1.0  -0.16086426600531087  \\
		1.1  -0.16651229616473343  \\
		1.2  -0.17231474030220228  \\
		1.3  -0.1678372289192149  \\
		1.4  -0.16413428893967696  \\
		1.5  -0.17202930514304626  \\
		1.6  -0.15839720137968225  \\
		1.7  -0.14664893061805612  \\
		1.8  -0.12327344555377336  \\
		1.9  -0.09379551278191019  \\
		2.0  -0.11516491358299302  \\
		2.1  -0.14007847985686955  \\
		2.2  -0.17182042264257424  \\
		2.3  -0.10788926904228839  \\
		2.4  -0.040928780511055994  \\
		2.5  -0.023389225499430066  \\
		2.6  -0.007709893819070413  \\
		2.7  0.028345786430855446  \\
		2.8  -0.021281578558225683  \\
		2.9  -0.03186318116009481  \\
		3.0  0.012104461975826902  \\
		3.1  0.02968981582922832  \\
		3.2  0.008232957023269188  \\
		3.3  -0.0006756120685962367  \\
		3.4  -0.04825482302417893  \\
		3.5  -0.08587406992640459  \\
		3.6  -0.08962153323429131  \\
		3.7  -0.058960073581083364  \\
		3.8  -0.01596160363780943  \\
		3.9  -0.00013856303792324784  \\
		4.0  -0.03391915627132086  \\
		4.1  0.0133254995006451  \\
		4.2  0.09028087252500197  \\
		4.3  0.1296859125239912  \\
		4.4  0.1631364003527701  \\
		4.5  0.09197748055248708  \\
		4.6  0.0723380969198081  \\
		4.7  0.05001548420747059  \\
		4.8  -0.008428051574268116  \\
		4.9  -0.01228837292483571  \\
		5.0  0.024936944827092425  \\
	}
	;
	\addplot [color={red},dash pattern={on 5pt off 2pt}, line width=1pt]
	table[row sep={\\}]
	{ 0.0  0.0  \\
		0.1  -0.4958208513293527  \\
		0.2  -0.14244600424469694  \\
		0.3  -0.64822091941416  \\
		0.4  -0.34091145038085785  \\
		0.5  -1.0488891950124752  \\
		0.6  0.046840195431606446  \\
		0.7  -1.3257379017272237  \\
		0.8  -0.6822363630132716  \\
		0.9  -0.4609216892083121  \\
		1.0  -0.8989636678046296  \\
		1.1  0.4878914173424605  \\
		1.2  0.4926821180434989  \\
		1.3  -0.31932718274193506  \\
		1.4  -0.8037849342093336  \\
		1.5  -0.29161233265293746  \\
		1.6  0.3991645618923523  \\
		1.7  -1.0513629779999338  \\
		1.8  0.42947779594085317  \\
		1.9  0.980258501749623  \\
		2.0  0.058139200217865616  \\
		2.1  0.9298336360414171  \\
		2.2  0.46445516287531485  \\
		2.3  -0.6886361666344246  \\
		2.4  0.06032649512994978  \\
		2.5  1.0923158132084432  \\
		2.6  -0.540518093210258  \\
		2.7  0.41604776413397077  \\
		2.8  -0.6948728469862149  \\
		2.9  0.4633142764726519  \\
		3.0  0.7974437778872434  \\
		3.1  0.34217812501061706  \\
		3.2  0.27261180841217103  \\
		3.3  1.077878631870225  \\
		3.4  1.1262176810628386  \\
		3.5  1.234170892867463  \\
		3.6  -0.144442039067605  \\
		3.7  -0.771822190051634  \\
		3.8  0.4985922594982327  \\
		3.9  0.4287344163992547  \\
		4.0  -0.7152409698831131  \\
		4.1  0.6161203516934782  \\
		4.2  0.5127453069105411  \\
		4.3  -0.7097679812442066  \\
		4.4  -0.9624561752584151  \\
		4.5  0.8431230001015212  \\
		4.6  1.3524455501329735  \\
		4.7  1.6877686591841392  \\
		4.8  0.4469811895430389  \\
		4.9  1.0988304482327425  \\
		5.0  1.2729975819743555  \\
	}
	;
	
	\addplot[densely dotted, color={blue}, line width=1pt]
	table[row sep={\\}]
	{
    0.0  0.0  \\
 0.1  -0.514510861498952  \\
 0.2  -0.5428580728632053  \\
 0.3  -0.8350876716599206  \\
 0.4  -0.9498686148298572  \\
 0.5  -0.9790108195246354  \\
 0.6  -1.0212271492894445  \\
 0.7  -1.6214907359471304  \\
 0.8  -1.4647943037325368  \\
 0.9  -1.292686065367979  \\
 1.0  -1.2656252227293743  \\
 1.1  -1.2274459868268626  \\
 1.2  -0.8726269997615367  \\
 1.3  -1.0160739558463279  \\
 1.4  -1.1864024116249163  \\
 1.5  -0.9137548968310937  \\
 1.6  -1.0695279196732854  \\
 1.7  -1.078652929436544  \\
 1.8  -0.5852943936384741  \\
 1.9  -0.37676250726902016  \\
 2.0  -0.6947083621183976  \\
 2.1  -0.6708755347186818  \\
 2.2  -0.4321199405881123  \\
 2.3  -0.5662464607138092  \\
 2.4  -0.2756346696974078  \\
 2.5  -0.39210156744508623  \\
 2.6  -0.42667301613082065  \\
 2.7  0.14602886191584957  \\
 2.8  -0.22573177308226128  \\
 2.9  0.15977717674625644  \\
 3.0  -0.07795775516620629  \\
 3.1  -0.09139370324042077  \\
 3.2  0.017368953305363824  \\
 3.3  -0.03159010629161228  \\
 3.4  -0.03365924153443705  \\
 3.5  0.34083355862784487  \\
 3.6  -0.08633502220156827  \\
 3.7  0.0047686052904942905  \\
 3.8  0.24843534607612908  \\
 3.9  0.31480373409980716  \\
 4.0  9.625258913274412e-5  \\
 4.1  0.19586522575290582  \\
 4.2  0.2851722272514943  \\
 4.3  -0.239779072681364  \\
 4.4  -0.28004425594484  \\
 4.5  -0.16343708613672764  \\
 4.6  -0.006012839202030086  \\
 4.7  -0.08838550658112805  \\
 4.8  -0.38894356668291413  \\
 4.9  0.12195221980706963  \\
 5.0  -0.0617899124381496  \\
	}
;
\end{axis}

\begin{axis}
[	width=1.35in,
height=1.0in,
at={(1.63in,0in)},
scale only axis,
xmin=0,
xmax=5.0,
ymin=-7,
ymax=7,
xlabel={\small time / s},
%	ylabel={Estimation under attack},
title={state $x_4$ (angle velocity)},
title style={at={(axis description cs:0.5,1.15)},anchor=north},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.11,.5)},anchor=south},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,]
%	legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
\addplot [color={black}, line width=0.6pt]
table[row sep={\\}]
{
     0.0  1.0  \\
     0.1  -0.049774922644450825  \\
     0.2  -0.453551724665157  \\
     0.3  -0.6289877263039896  \\
     0.4  -0.6302452819309194  \\
     0.5  -0.4911000412108106  \\
     0.6  -0.26994766723324126  \\
     0.7  -0.1444437334465279  \\
     0.8  0.009809636998514892  \\
     0.9  -0.07196680190062843  \\
     1.0  -0.03840375977024918  \\
     1.1  -0.03916075975803085  \\
     1.2  0.056437291344504203  \\
     1.3  0.11687575372767825  \\
     1.4  0.10919845333166542  \\
     1.5  0.030710271651288867  \\
     1.6  0.14040855006287534  \\
     1.7  0.07760427426811214  \\
     1.8  0.16314424278586556  \\
     1.9  0.09631485919212823  \\
     2.0  0.11032192093448426  \\
     2.1  0.10372985385087166  \\
     2.2  0.23178961726544062  \\
     2.3  0.27140793710551414  \\
     2.4  0.22399508371035967  \\
     2.5  0.12524696840908248  \\
     2.6  0.10028575714171252  \\
     2.7  0.05255407502335051  \\
     2.8  0.006053264399104558  \\
     2.9  0.03714061638900377  \\
     3.0  0.14073602295764176  \\
     3.1  0.0320471643671533  \\
     3.2  0.049808476430819607  \\
     3.3  -0.0036373982636823746  \\
     3.4  0.012469467726322462  \\
     3.5  0.09219161836191604  \\
     3.6  0.26690372801874823  \\
     3.7  0.35507336551527247  \\
     3.8  0.2505743916264524  \\
     3.9  0.224104385151202  \\
     4.0  0.16152298633293932  \\
     4.1  0.23386272213617237  \\
     4.2  0.09735885168048589  \\
     4.3  -0.06346520347028528  \\
     4.4  -0.2246304754727138  \\
     4.5  -0.3810429327988814  \\
     4.6  -0.28813439896871107  \\
     4.7  -0.21694244708778623  \\
     4.8  -0.1941849312479038  \\
     4.9  -0.0470572718355019  \\
     5.0  0.009424920046830293  \\
}
;
\addplot [color={red},dash pattern={on 5pt off 2pt}, line width=1pt]
table[row sep={\\}]
{
     0.0  0.0  \\
    0.1  -2.602714374173333  \\
    0.2  -2.206137327684231  \\
    0.3  -3.8019680786359475  \\
    0.4  -2.941134056692553  \\
    0.5  -4.701901447373908  \\
    0.6  -1.5213760429104186  \\
    0.7  -5.08296582525162  \\
    0.8  -3.5841673883540475  \\
    0.9  -2.973702297373957  \\
    1.0  -4.078053104058243  \\
    1.1  0.05252387232433153  \\
    1.2  1.24779831673841  \\
    1.3  -0.47937762186832966  \\
    1.4  -2.2102813452879775  \\
    1.5  -1.1735395266307695  \\
    1.6  1.121512470804875  \\
    1.7  -2.7923828384503997  \\
    1.8  1.0840097698830888  \\
    1.9  3.4663736867151957  \\
    2.0  1.4866756603702052  \\
    2.1  4.119471883144275  \\
    2.2  3.5184664150469764  \\
    2.3  0.1437445292685524  \\
    2.4  1.4192557765574065  \\
    2.5  4.342686930741751  \\
    2.6  -0.04030506460730354  \\
    2.7  2.035931851129575  \\
    2.8  -1.404102962326088  \\
    2.9  1.4838250114228737  \\
    3.0  3.0180069991155216  \\
    3.1  2.0653980580679168  \\
    3.2  1.7836228580829523  \\
    3.3  4.259822088670521  \\
    3.4  5.1600164056166475  \\
    3.5  6.299599126009034  \\
    3.6  2.707456619902828  \\
    3.7  -0.04536359524649569  \\
    3.8  2.635325595030401  \\
    3.9  2.5374419451437955  \\
    4.0  -1.0809958289324628  \\
    4.1  2.2131461854344656  \\
    4.2  2.222979256831081  \\
    4.3  -1.6592604189460227  \\
    4.4  -3.631901224835614  \\
    4.5  0.9101383775164766  \\
    4.6  3.683566027444797  \\
    4.7  6.0468347688540645  \\
    4.8  3.4388530869384875  \\
    4.9  5.53268690798357  \\
    5.0  6.582179675696852  \\
}
;

\addplot[densely dotted, color={blue}, line width=1pt]
table[row sep={\\}]
{
     0.0  0.0  \\
   0.1  -3.3562468838241544  \\
   0.2  -3.421097619583297  \\
   0.3  -4.51004020327534  \\
   0.4  -4.379462554860902  \\
   0.5  -3.884711639835924  \\
   0.6  -3.7354876527447414  \\
   0.7  -6.346769138745568  \\
   0.8  -5.148645980660467  \\
   0.9  -4.322601624906548  \\
   1.0  -4.161372545936952  \\
   1.1  -3.939524456185833  \\
   1.2  -2.262527384182802  \\
   1.3  -3.045454761059592  \\
   1.4  -4.036462511829534  \\
   1.5  -2.6794118555479867  \\
   1.6  -3.3984646871356445  \\
   1.7  -3.4976896964599664  \\
   1.8  -1.1826754282508036  \\
   1.9  -0.4192552103947449  \\
   2.0  -2.198719332991274  \\
   2.1  -2.142721367641647  \\
   2.2  -0.8782340890798431  \\
   2.3  -1.45311690137029  \\
   2.4  -0.24072722888125228  \\
   2.5  -1.1393848484304567  \\
   2.6  -1.4162623767059277  \\
   2.7  1.1521534240398912  \\
   2.8  -0.9108602736186713  \\
   2.9  0.9739239773894761  \\
   3.0  -0.196922032651274  \\
   3.1  -0.374403189778348  \\
   3.2  -0.01235238789516525  \\
   3.3  -0.14084493785971225  \\
   3.4  -0.1627997474906543  \\
   3.5  1.8381478993591889  \\
   3.6  -0.08738267688267179  \\
   3.7  0.3631260471174729  \\
   3.8  1.3637068919434006  \\
   3.9  1.517266885126714  \\
   4.0  -0.1321363930829356  \\
   4.1  0.9365976888908358  \\
   4.2  1.1101596209148719  \\
   4.3  -1.5790809439202156  \\
   4.4  -1.8026772144271552  \\
   4.5  -1.371786649528542  \\
   4.6  -0.3256850694406754  \\
   4.7  -0.6435369243065475  \\
   4.8  -1.907503673473588  \\
   4.9  0.7980769770961511  \\
   5.0  -0.1285047621574341  \\
}
;


\end{axis}

\end{tikzpicture}





